Chandra X-ray Sources in the LALA Cetus Field

The 174 ks Chandra Advanced CCD Imaging Spectrometer exposure of the Large Area Lyman Alpha Survey (LALA) Cetus field is the second of the two deep Chandra images on LALA fields. In this paper we present the Chandra X-ray sources detected in the Cetus field, along with an analysis of X-ray source counts, stacked X-ray spectrum, and optical identifications. A total of 188 X-ray sources were detected: 174 in the 0.5-7.0 keV band, 154 in the 0.5-2.0 keV band, and 113 in the 2.0-7.0 keV band. The X-ray source counts were derived and compared with LALA Bootes field (172 ks exposure). Interestingly, we find consistent hard band X-ray source density, but 36+-12% higher soft band X-ray source density in Cetus field. The weighted stacked spectrum of the detected X-ray sources can be fitted by a powerlaw with photon index Gamma = 1.55. Based on the weighted stacked spectrum, we find that the resolved fraction of the X-ray background drops from 72+-1% at 0.5-1.0 keV to 63+-4% at 6.0-8.0 keV. The unresolved spectrum can be fitted by a powerlaw over the range 0.5-7 keV, with a photon index Gamma = 1.22. We also present optical counterparts for 154 of the X-ray sources, down to a limiting magnitude of r' = 25.9 (Vega), using a deep r' band image obtained with the MMT.

==> (inline-0) <==
\begin{deluxetable}{r@{~~~}l@{}r@{~~~}r@{~~~}r@{~~~}r@{~~~}r@{~~~}c@{~~~}r@{~~~}r@{~~~}r@{~~~}c@{~~~}c@{~~~}l@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}}
\rotate
\tabletypesize{\tiny}
\tablewidth{0pc}
\tablecaption{$Chandra$ Sources in LALA Cetus Field\label{common}}
\tablehead{
\colhead{ID} & \colhead{\space\space CXOLALA2\space\space\space\space\space\space\space\space\space RA(J2000)\space\space  Dec(J2000)} & \colhead{Err} & \colhead{Tot. Cts.} & \colhead{Soft Cts.} & \colhead{Hard Cts.} & \colhead{det} & \colhead{HR} & \colhead{S$_{0.5-10}^e$} & \colhead{S$_{0.5-2}^e$} & \colhead{S$_{2-10}^e$} & \colhead{$\Delta\alpha(\arcsec)$} & \colhead{$\Delta\delta(\arcsec)$} &\colhead{$r$}  }

\startdata
1 & J020457.9-05057.4\space\space\space02:04:57.9\space\space\space-05:05:7.4 & 0.25\arcsec & $ 97.2^{+14.8}_{-13.5 }$ & $ 55.5^{+11.2}_{-9.9 }$ & $ 41.7^{+10.0}_{-8.7 }$ & TSH & $ -0.14^{+0.10}_{-0.10 }$ & 7.85 & 1.88 & 6.55 	& -0.5 & -0.4 & 21.79$\pm$0.01\\
2 & J020456.9-050337.3\space\space\space02:04:56.9\space\space\space-05:03:37.3 & 0.15\arcsec & $ 437.9^{+30.3}_{-29.2 }$ & $ 300.1^{+25.2}_{-24.1 }$ & $ 137.8^{+17.3}_{-16.0 }$ & TSH & $ -0.37^{+0.04}_{-0.04 }$ & 33.55 & 9.66 & 20.58 	& -0.0 & 0.1 & 19.52$\pm$0.00\\
3 & J020452.9-050828.9\space\space\space02:04:52.9\space\space\space-05:08:28.9 & 0.22\arcsec & $ 140.7^{+17.5}_{-16.3 }$ & $ 88.8^{+14.0}_{-12.8 }$ & $ 51.8^{+10.9}_{-9.7 }$ & TSH & $ -0.26^{+0.08}_{-0.08 }$ & 10.95 & 2.92 & 7.82 	& -0.1 & 0.2 & 24.25$\pm$0.07\\
4 & J020450.2-050350.6\space\space\space02:04:50.2\space\space\space-05:03:50.6 & 0.26\arcsec & $ 56.6^{+11.4}_{-10.1 }$ & $ 34.1^{+9.0}_{-7.7 }$ & $ 22.5^{+7.5}_{-6.1 }$ & TSH & $ -0.20^{+0.12}_{-0.14 }$ & 5.82 & 1.47 & 4.52 	& 0.2 & 0.1 & 21.99$\pm$0.01\\
5 & J020448.2-050315.3\space\space\space02:04:48.2\space\space\space-05:03:15.3 & 0.09\arcsec & $ 694.8^{+37.7}_{-37.0 }$ & $ 377.9^{+28.0}_{-27.0 }$ & $ 316.9^{+25.9}_{-24.8 }$ & TSH & $ -0.09^{+0.04}_{-0.03 }$ & 52.52 & 11.98 & 46.74 	& 0.2 & 0.1 & 23.25$\pm$0.04\\
6 & J020448.1-050923.1\space\space\space02:04:48.1\space\space\space-05:09:23.1 & 0.22\arcsec & $ 159.1^{+18.6}_{-17.4 }$ & $ 105.1^{+15.2}_{-13.9 }$ & $ 54.0^{+11.2}_{-9.9 }$ & TSH & $ -0.32^{+0.07}_{-0.08 }$ & 12.57 & 3.51 & 8.24 	& -0.1 & -0.2 & 20.57$\pm$0.00\\
7 & J020447.6-050129.2\space\space\space02:04:47.6\space\space\space-05:01:29.2 & 0.29\arcsec & $ 38.7^{+9.8}_{-8.5 }$ & $ 29.6^{+8.5}_{-7.2 }$ & $ 9.1^{+5.4}_{-4.1 }$ & TSH & $ -0.51^{+0.13}_{-0.16 }$ & 3.16 & 1.02 & 1.45 	& 0.1 & 0.3 & 22.29$\pm$0.01\\
8 & J020447.3-050735.1\space\space\space02:04:47.3\space\space\space-05:07:35.1 & 0.43\arcsec & $ 18.5^{+7.2}_{-5.8 }$ & $ 16.6^{+6.7}_{-5.4 }$ & $ 1.8^{+3.0}_{-1.8 }$ & TS & $ -0.78^{+0.06}_{-0.16 }$ & 1.41 & 0.53 & 0.27 	& 0.1 & 0.9 & 22.39$\pm$0.03\\
9 & J020446.5-05044.4\space\space\space02:04:46.5\space\space\space-05:04:4.4 & 0.07\arcsec & $ 721.5^{+38.4}_{-37.7 }$ & $ 658.0^{+36.9}_{-35.9 }$ & $ 63.6^{+12.0}_{-10.8 }$ & TSH & $ -0.82^{+0.02}_{-0.02 }$ & 54.32 & 20.74 & 9.35 	& 0.0 & 0.2 & 15.10$\pm$0.00\\
10 & J020446.4-050155.8\space\space\space02:04:46.4\space\space\space-05:01:55.8 & 0.13\arcsec & $ 367.6^{+27.7}_{-26.7 }$ & $ 277.3^{+24.1}_{-22.9 }$ & $ 90.3^{+14.1}_{-12.8 }$ & TSH & $ -0.51^{+0.04}_{-0.05 }$ & 28.47 & 9.04 & 13.62 	& 0.3 & 0.1 & 20.15$\pm$0.00\\
11 & J020446.3-051022.6\space\space\space02:04:46.3\space\space\space-05:10:22.6 & 0.20\arcsec & $ 448.1^{+30.6}_{-29.6 }$ & $ 352.3^{+27.1}_{-26.1 }$ & $ 95.8^{+14.7}_{-13.4 }$ & TSH & $ -0.57^{+0.04}_{-0.04 }$ & 36.24 & 12.14 & 14.91 	& -0.2 & -0.0 & 19.75$\pm$0.00\\
12 & J020446.1-050640.7\space\space\space02:04:46.1\space\space\space-05:06:40.7 & 0.16\arcsec & $ 99.0^{+14.8}_{-13.6 }$ & $ 15.9^{+6.5}_{-5.2 }$ & $ 83.1^{+13.6}_{-12.3 }$ & TSH & $ 0.68^{+0.08}_{-0.07 }$ & 7.47 & 0.50 & 12.24 	& 0.7 & 0.2 & 21.48$\pm$0.01\\
13 & J020445.4-050631.1\space\space\space02:04:45.4\space\space\space-05:06:31.1 & 0.26\arcsec & $ 31.1^{+8.7}_{-7.4 }$ & $ 20.8^{+7.2}_{-5.8 }$ & $ 10.3^{+5.4}_{-4.1 }$ & TSH & $ -0.32^{+0.16}_{-0.18 }$ & 2.34 & 0.65 & 1.52 	& 0.2 & -0.0 & 21.96$\pm$0.01\\
14 & J020445.1-050227.9\space\space\space02:04:45.1\space\space\space-05:02:27.9 & 0.20\arcsec & $ 124.3^{+16.5}_{-15.3 }$ & $ 84.5^{+13.7}_{-12.4 }$ & $ 39.8^{+9.7}_{-8.4 }$ & TSH & $ -0.35^{+0.08}_{-0.09 }$ & 9.54 & 2.72 & 5.96 	& -0.1 & -0.2 & 22.24$\pm$0.02\\
15 & J020444.3-050625.7\space\space\space02:04:44.3\space\space\space-05:06:25.7 & 0.19\arcsec & $ 48.8^{+10.5}_{-9.3 }$ & $ 37.0^{+9.3}_{-8.0 }$ & $ 11.8^{+5.6}_{-4.3 }$ & TSH & $ -0.51^{+0.11}_{-0.13 }$ & 3.68 & 1.17 & 1.74 	& 0.1 & 0.0 & 25.17$\pm$0.14\\
16 & J020442.2-051041.4\space\space\space02:04:42.2\space\space\space-05:10:41.4 & 0.20\arcsec & $ 463.0^{+31.2}_{-30.1 }$ & $ 333.2^{+26.4}_{-25.3 }$ & $ 129.8^{+16.9}_{-15.7 }$ & TSH & $ -0.44^{+0.04}_{-0.04 }$ & 37.99 & 11.67 & 20.45 	& -0.2 & 0.2 & 19.71$\pm$0.00\\
17 & J020441.4-05055.7\space\space\space02:04:41.4\space\space\space-05:05:5.7 & 0.24\arcsec & $ 38.5^{+9.5}_{-8.2 }$ & $ 22.0^{+7.3}_{-6.0 }$ & $ 16.5^{+6.5}_{-5.2 }$ & TSH & $ -0.14^{+0.16}_{-0.16 }$ & 3.55 & 0.84 & 2.99 	& 0.0 & 0.1 & 25.63$\pm$0.20\\
18 & J020441.4-050233.6\space\space\space02:04:41.4\space\space\space-05:02:33.6 & 0.39\arcsec & $ 50.2^{+10.9}_{-9.5 }$ & $ 21.2^{+7.3}_{-6.0 }$ & $ 29.0^{+8.4}_{-7.1 }$ & TSH & $ 0.16^{+0.14}_{-0.14 }$ & 4.62 & 0.82 & 5.20 	& 0.1 & 0.3 & 22.58$\pm$0.01\\
19 & J020441.1-050942.8\space\space\space02:04:41.1\space\space\space-05:09:42.8 & 0.22\arcsec & $ 248.2^{+23.0}_{-21.8 }$ & $ 173.1^{+19.2}_{-18.0 }$ & $ 75.2^{+13.1}_{-11.9 }$ & TSH & $ -0.39^{+0.05}_{-0.06 }$ & 19.93 & 5.89 & 11.66 	& 0.0 & 0.1 & 20.61$\pm$0.00\\
20 & J020439.3-050414.9\space\space\space02:04:39.3\space\space\space-05:04:14.9 & 0.31\arcsec & $ 45.3^{+10.5}_{-9.2 }$ & $ 35.0^{+9.1}_{-7.8 }$ & $ 10.3^{+5.6}_{-4.3 }$ & TSH & $ -0.52^{+0.12}_{-0.14 }$ & 4.21 & 1.35 & 1.88 	& ... & ... & $^a$\\
21 & J020438.9-050330.1\space\space\space02:04:38.9\space\space\space-05:03:30.1 & 0.22\arcsec & $ 103.1^{+15.1}_{-13.8 }$ & $ 70.9^{+12.6}_{-11.4 }$ & $ 32.1^{+8.8}_{-7.5 }$ & TSH & $ -0.37^{+0.09}_{-0.09 }$ & 7.84 & 2.25 & 4.79 	& 0.4 & -0.1 & 19.87$\pm$0.01\\
22 & J020434.0-050643.0\space\space\space02:04:34.0\space\space\space-05:06:43.0 & 0.30\arcsec & $ 65.0^{+12.1}_{-10.8 }$ & $ 43.5^{+10.0}_{-8.7 }$ & $ 21.5^{+7.3}_{-6.0 }$ & TSH & $ -0.33^{+0.11}_{-0.12 }$ & 8.45 & 2.38 & 5.45 	& 0.2 & 0.4 & 26.60$\pm$0.31\\
23 & J020433.8-050450.9\space\space\space02:04:33.8\space\space\space-05:04:50.9 & 0.31\arcsec & $ 25.8^{+8.2}_{-6.8 }$ & $ 21.1^{+7.3}_{-6.0 }$ & $ 4.7^{+4.2}_{-2.9 }$ & TS & $ -0.62^{+0.15}_{-0.19 }$ & 2.00 & 0.68 & 0.71 	& 0.1 & 0.2 & 18.12$\pm$0.00\\
24 & J020433.5-050536.4\space\space\space02:04:33.5\space\space\space-05:05:36.4 & 0.19\arcsec & $ 134.6^{+17.1}_{-15.8 }$ & $ 99.5^{+14.8}_{-13.5 }$ & $ 35.1^{+9.1}_{-7.8 }$ & TSH & $ -0.47^{+0.07}_{-0.08 }$ & 10.49 & 3.24 & 5.35 	& 0.1 & 0.0 & 21.93$\pm$0.01\\
25 & J020432.6-050327.9\space\space\space02:04:32.6\space\space\space-05:03:27.9 & 0.20\arcsec & $ 186.8^{+20.0}_{-18.9 }$ & $ 132.6^{+17.0}_{-15.7 }$ & $ 54.2^{+11.2}_{-9.9 }$ & TSH & $ -0.41^{+0.06}_{-0.07 }$ & 15.80 & 4.70 & 8.94 	& -0.1 & 0.2 & 22.13$\pm$0.01\\
26 & J020432.0-050724.6\space\space\space02:04:32.0\space\space\space-05:07:24.6 & 0.15\arcsec & $ 366.3^{+27.7}_{-26.5 }$ & $ 264.5^{+23.5}_{-22.4 }$ & $ 101.8^{+15.0}_{-13.7 }$ & TSH & $ -0.44^{+0.05}_{-0.05 }$ & 31.45 & 9.56 & 17.02 	& -0.0 & -0.1 & 21.53$\pm$0.01\\
27 & J020427.8-050758.1\space\space\space02:04:27.8\space\space\space-05:07:58.1 & 0.52\arcsec & $ 89.0^{+14.3}_{-13.1 }$ & $ 58.0^{+11.6}_{-10.3 }$ & $ 31.0^{+8.9}_{-7.6 }$ & TSH & $ -0.29^{+0.10}_{-0.11 }$ & 7.34 & 2.03 & 4.95 	& 0.0 & -0.2 & 22.14$\pm$0.02\\
28 & J020424.0-050619.7\space\space\space02:04:24.0\space\space\space-05:06:19.7 & 0.23\arcsec & $ 421.7^{+29.9}_{-28.8 }$ & $ 223.4^{+21.9}_{-20.6 }$ & $ 198.3^{+20.7}_{-19.5 }$ & TSH & $ -0.06^{+0.05}_{-0.05 }$ & 36.32 & 8.14 & 33.05 	& -0.0 & -0.0 & 18.29$\pm$0.00\\
29 & J02058.3-05088.3\space\space\space02:05:8.3\space\space\space-05:08:8.3 & 0.29\arcsec & $ 618.8^{+36.1}_{-35.2 }$ & $ 455.1^{+31.0}_{-29.8 }$ & $ 163.7^{+19.2}_{-17.9 }$ & TSH & $ -0.47^{+0.03}_{-0.04 }$ & 50.94 & 16.07 & 25.80 	& 0.0 & -0.1 & 19.31$\pm$0.00\\
30 & J02057.6-050642.2\space\space\space02:05:7.6\space\space\space-05:06:42.2 & 0.25\arcsec & $ 565.8^{+34.2}_{-33.5 }$ & $ 401.1^{+28.9}_{-27.8 }$ & $ 164.7^{+19.1}_{-17.8 }$ & TSH & $ -0.41^{+0.04}_{-0.04 }$ & 46.34 & 14.00 & 25.95 	& -0.2 & -0.1 & 19.50$\pm$0.00\\
31 & J02053.1-050639.1\space\space\space02:05:3.1\space\space\space-05:06:39.1 & 0.42\arcsec & $ 53.4^{+11.4}_{-10.1 }$ & $ 37.9^{+9.5}_{-8.2 }$ & $ 15.6^{+6.9}_{-5.5 }$ & TSH & $ -0.40^{+0.13}_{-0.14 }$ & 4.43 & 1.33 & 2.50 	& 0.2 & -0.1 & 23.32$\pm$0.02$^d$\\
32 & J020459.0-050414.5\space\space\space02:04:59.0\space\space\space-05:04:14.5 & 0.42\arcsec & $ 61.0^{+11.9}_{-10.7 }$ & $ 44.5^{+10.1}_{-8.8 }$ & $ 16.5^{+6.9}_{-5.5 }$ & TSH & $ -0.44^{+0.11}_{-0.13 }$ & 4.69 & 1.44 & 2.47 	& -0.2 & 0.0 & 24.05$\pm$0.06\\
33 & J020455.8-051054.2\space\space\space02:04:55.8\space\space\space-05:10:54.2 & 0.41\arcsec & $ 195.8^{+20.8}_{-19.6 }$ & $ 123.8^{+16.5}_{-15.3 }$ & $ 72.0^{+13.0}_{-11.7 }$ & TSH & $ -0.26^{+0.07}_{-0.07 }$ & 16.21 & 4.40 & 11.39 	& -0.1 & 0.0 & 19.75$\pm$0.00\\
34 & J020454.2-050848.3\space\space\space02:04:54.2\space\space\space-05:08:48.3 & 0.36\arcsec & $ 64.1^{+12.2}_{-10.9 }$ & $ 59.8^{+11.7}_{-10.4 }$ & $ 4.3^{+4.2}_{-2.8 }$ & TS & $ -0.86^{+0.06}_{-0.08 }$ & 5.06 & 2.00 & 0.66 	& ... & ... & $^a$\\
35 & J020453.7-05016.0\space\space\space02:04:53.7\space\space\space-05:01:6.0 & 0.61\arcsec & $ 8.4^{+5.4}_{-4.1 }$ & $ 9.8^{+5.2}_{-3.9 }$ & $ 0.0^{+2.4}_{0.0 }$ & TS & $ -0.90^{+-0.00}_{-0.10 }$ & 0.73 & 0.36 & $<$0.38 	& -0.3 & 0.9 & 19.95$\pm$0.00\\
36 & J020452.9-05064.6\space\space\space02:04:52.9\space\space\space-05:06:4.6 & 0.43\arcsec & $ 8.7^{+5.2}_{-3.8 }$ & $ 6.6^{+4.5}_{-3.1 }$ & $ 2.1^{+3.1}_{-1.8 }$ & TS & $ -0.49^{+0.24}_{-0.36 }$ & 0.70 & 0.22 & 0.33 	& 0.2 & 0.0 & 22.88$\pm$0.03\\
37 & J020450.9-050728.7\space\space\space02:04:50.9\space\space\space-05:07:28.7 & 0.40\arcsec & $ 34.9^{+9.1}_{-7.8 }$ & $ 22.8^{+7.5}_{-6.1 }$ & $ 12.1^{+5.8}_{-4.5 }$ & TSH & $ -0.29^{+0.15}_{-0.17 }$ & 2.66 & 0.73 & 1.79 	& 0.2 & 0.1 & 24.08$\pm$0.03$^d$\\
38 & J020446.9-050251.0\space\space\space02:04:46.9\space\space\space-05:02:51.0 & 0.46\arcsec & $ 12.1^{+5.8}_{-4.5 }$ & $ 1.8^{+2.8}_{-1.4 }$ & $ 10.3^{+5.4}_{-4.1 }$ & TH & $ 0.71^{+0.25}_{-0.08 }$ & 0.92 & 0.06 & 1.53 	& 0.2 & 0.2 & 24.58$\pm$0.08\\
39 & J020444.6-045955.1\space\space\space02:04:44.6\space\space\space-04:59:55.1 & 0.32\arcsec & $ 268.7^{+24.1}_{-22.9 }$ & $ 199.0^{+20.7}_{-19.5 }$ & $ 69.7^{+12.8}_{-11.5 }$ & TSH & $ -0.48^{+0.05}_{-0.06 }$ & 22.68 & 7.13 & 11.37 	& 0.1 & 0.0 & 23.27$\pm$0.04\\
40 & J020443.2-050413.5\space\space\space02:04:43.2\space\space\space-05:04:13.5 & 0.37\arcsec & $ 22.2^{+7.5}_{-6.1 }$ & $ 15.5^{+6.4}_{-5.0 }$ & $ 6.7^{+4.5}_{-3.1 }$ & TSH & $ -0.37^{+0.17}_{-0.22 }$ & 1.88 & 0.55 & 1.12 	& 0.2 & 0.3 & 23.04$\pm$0.04\\
41 & J020438.3-050330.0\space\space\space02:04:38.3\space\space\space-05:03:30.0 & 0.42\arcsec & $ 18.8^{+7.0}_{-5.7 }$ & $ 6.0^{+4.2}_{-2.9 }$ & $ 12.8^{+6.0}_{-4.7 }$ & TSH & $ 0.36^{+0.24}_{-0.18 }$ & 1.43 & 0.19 & 1.91 	& 0.4 & 0.2 & 24.34$\pm$0.03$^d$\\
42 & J020436.5-050148.4\space\space\space02:04:36.5\space\space\space-05:01:48.4 & 0.35\arcsec & $ 67.0^{+12.4}_{-11.1 }$ & $ 49.8^{+10.7}_{-9.3 }$ & $ 17.2^{+6.9}_{-5.5 }$ & TSH & $ -0.47^{+0.10}_{-0.12 }$ & 5.86 & 1.83 & 2.93 	& -0.0 & 0.1 & 20.55$\pm$0.00\\
43 & J020435.1-050553.8\space\space\space02:04:35.1\space\space\space-05:05:53.8 & 0.32\arcsec & $ 55.3^{+11.3}_{-10.0 }$ & $ 31.0^{+8.7}_{-7.4 }$ & $ 24.3^{+7.7}_{-6.4 }$ & TSH & $ -0.11^{+0.13}_{-0.14 }$ & 4.28 & 1.00 & 3.67 	& 0.7 & -0.5 & 23.12$\pm$0.04\\
44 & J020435.1-050631.6\space\space\space02:04:35.1\space\space\space-05:06:31.6 & 0.53\arcsec & $ 10.3^{+5.4}_{-4.1 }$ & $ 5.8^{+4.2}_{-2.9 }$ & $ 4.5^{+3.9}_{-2.6 }$ & TS & $ -0.10^{+0.31}_{-0.33 }$ & 1.50 & 0.35 & 1.29 	& -0.0 & -0.2 & 25.66$\pm$0.17\\
45 & J020434.1-050730.3\space\space\space02:04:34.1\space\space\space-05:07:30.3 & 0.50\arcsec & $ 18.1^{+7.0}_{-5.7 }$ & $ 4.8^{+3.9}_{-2.6 }$ & $ 13.4^{+6.2}_{-4.8 }$ & TH & $ 0.48^{+0.24}_{-0.18 }$ & 1.44 & 0.16 & 2.06 	& -0.1 & -0.1 & 21.91$\pm$0.01\\
46 & J020433.6-050348.2\space\space\space02:04:33.6\space\space\space-05:03:48.2 & 0.46\arcsec & $ 13.8^{+6.0}_{-4.7 }$ & $ 2.8^{+3.2}_{-1.9 }$ & $ 11.0^{+5.4}_{-4.1 }$ & TH & $ 0.60^{+0.26}_{-0.18 }$ & 1.14 & 0.10 & 1.77 	& 0.5 & 0.4 & 23.82$\pm$0.08\\
47 & J020433.5-050028.6\space\space\space02:04:33.5\space\space\space-05:00:28.6 & 0.58\arcsec & $ 114.3^{+16.4}_{-15.1 }$ & $ 62.6^{+12.1}_{-10.8 }$ & $ 51.7^{+11.4}_{-10.1 }$ & TSH & $ -0.08^{+0.10}_{-0.10 }$ & 10.00 & 2.32 & 8.76 	& -0.3 & 0.2 & 24.58$\pm$0.10\\
48 & J020430.1-050453.8\space\space\space02:04:30.1\space\space\space-05:04:53.8 & 0.57\arcsec & $ 16.7^{+6.9}_{-5.5 }$ & $ 3.3^{+3.6}_{-2.2 }$ & $ 13.4^{+6.2}_{-4.8 }$ & TSH & $ 0.64^{+0.24}_{-0.17 }$ & 1.32 & 0.11 & 2.07 	& 0.2 & 0.1 & 25.37$\pm$0.18\\
49 & J020426.3-05083.8\space\space\space02:04:26.3\space\space\space-05:08:3.8 & 0.51\arcsec & $ 103.4^{+15.3}_{-14.0 }$ & $ 28.5^{+8.3}_{-7.0 }$ & $ 74.9^{+13.1}_{-11.8 }$ & TSH & $ 0.45^{+0.09}_{-0.08 }$ & 8.67 & 1.02 & 12.10 	& 0.3 & 0.3 & 24.69$\pm$0.12\\
50 & J020426.0-050248.5\space\space\space02:04:26.0\space\space\space-05:02:48.5 & 0.21\arcsec & $ 468.2^{+31.3}_{-30.4 }$ & $ 370.1^{+27.9}_{-26.9 }$ & $ 98.0^{+14.9}_{-13.6 }$ & TSH & $ -0.58^{+0.04}_{-0.04 }$ & 38.45 & 12.85 & 15.59 	& -0.2 & -0.1 & 19.57$\pm$0.00\\
51 & J020423.5-050535.7\space\space\space02:04:23.5\space\space\space-05:05:35.7 & 0.28\arcsec & $ 167.5^{+19.2}_{-18.0 }$ & $ 94.1^{+14.5}_{-13.2 }$ & $ 73.4^{+13.1}_{-11.9 }$ & TSH & $ -0.12^{+0.08}_{-0.08 }$ & 13.86 & 3.30 & 11.75 	& -0.1 & 0.2 & 19.94$\pm$0.00\\
52 & J020420.1-05063.6\space\space\space02:04:20.1\space\space\space-05:06:3.6 & 0.38\arcsec & $ 425.3^{+30.0}_{-29.0 }$ & $ 251.7^{+23.1}_{-21.9 }$ & $ 173.6^{+19.5}_{-18.3 }$ & TSH & $ -0.18^{+0.05}_{-0.05 }$ & 36.08 & 9.10 & 28.33 	& -0.1 & 0.4 & 19.60$\pm$0.00\\
53 & J020518.4-050457.9\space\space\space02:05:18.4\space\space\space-05:04:57.9 & 0.79\arcsec & $ 304.7^{+26.2}_{-24.9 }$ & $ 238.7^{+22.7}_{-21.6 }$ & $ 66.0^{+13.5}_{-12.2 }$ & TSH & $ -0.55^{+0.05}_{-0.05 }$ & 26.28 & 8.95 & 10.78 	& 0.1 & -0.0 & 19.20$\pm$0.00\\
54 & J020514.6-050954.3\space\space\space02:05:14.6\space\space\space-05:09:54.3 & 0.68\arcsec & $ 202.7^{+21.8}_{-20.7 }$ & $ 130.3^{+17.2}_{-15.9 }$ & $ 72.4^{+13.9}_{-12.6 }$ & TSH & $ -0.27^{+0.07}_{-0.07 }$ & 19.33 & 5.45 & 12.97 	& 0.1 & -0.7 & 22.45$\pm$0.02\\
55 & J02057.8-050157.0\space\space\space02:05:7.8\space\space\space-05:01:57.0 & 0.52\arcsec & $ 325.3^{+26.7}_{-25.6 }$ & $ 205.6^{+21.2}_{-20.1 }$ & $ 119.7^{+16.6}_{-15.4 }$ & TSH & $ -0.25^{+0.05}_{-0.05 }$ & 27.36 & 7.39 & 19.37 	& 0.3 & -0.1 & 21.00$\pm$0.00$^d$\\
56 & J02056.9-050314.2\space\space\space02:05:6.9\space\space\space-05:03:14.2 & 0.58\arcsec & $ 152.1^{+18.5}_{-17.3 }$ & $ 100.9^{+15.0}_{-13.7 }$ & $ 51.2^{+11.3}_{-10.0 }$ & TSH & $ -0.32^{+0.08}_{-0.08 }$ & 12.25 & 3.46 & 7.96 	& -0.1 & 0.2 & 22.07$\pm$0.03$^d$\\
57 & J02054.0-050830.0\space\space\space02:05:4.0\space\space\space-05:08:30.0 & 0.78\arcsec & $ 77.0^{+13.7}_{-12.4 }$ & $ 49.4^{+10.7}_{-9.5 }$ & $ 27.6^{+8.9}_{-7.6 }$ & TSH & $ -0.26^{+0.11}_{-0.12 }$ & 6.22 & 1.70 & 4.29 	& ... & ... & $>$25.86\\
58 & J02053.6-050442.5\space\space\space02:05:3.6\space\space\space-05:04:42.5 & 0.59\arcsec & $ 56.1^{+11.6}_{-10.3 }$ & $ 42.1^{+9.9}_{-8.6 }$ & $ 14.0^{+6.5}_{-5.2 }$ & TSH & $ -0.48^{+0.11}_{-0.13 }$ & 4.39 & 1.39 & 2.12 	& -0.1 & -0.1 & 20.63$\pm$0.00\\
59 & J020454.7-051014.6\space\space\space02:04:54.7\space\space\space-05:10:14.6 & 0.63\arcsec & $ 91.3^{+14.6}_{-13.3 }$ & $ 66.4^{+12.4}_{-11.1 }$ & $ 24.8^{+8.3}_{-7.0 }$ & TSH & $ -0.44^{+0.09}_{-0.10 }$ & 7.41 & 2.30 & 3.87 	& -0.2 & -0.2 & 20.75$\pm$0.01\\
60 & J020452.2-05097.9\space\space\space02:04:52.2\space\space\space-05:09:7.9 & 0.61\arcsec & $ 6.4^{+5.4}_{-4.0 }$ & $ 3.2^{+4.0}_{-2.8 }$ & $ 3.2^{+3.8}_{-2.5 }$ & T & $ 0.17^{+0.45}_{-0.44 }$ & 0.50 & 0.11 & 0.48 	& 0.3 & 0.4 & 18.07$\pm$0.00\\
61 & J020451.6-050654.2\space\space\space02:04:51.6\space\space\space-05:06:54.2 & 0.63\arcsec & $ 12.3^{+5.8}_{-4.5 }$ & $ 5.8^{+4.2}_{-2.9 }$ & $ 6.5^{+4.5}_{-3.1 }$ & TS & $ 0.08^{+0.30}_{-0.28 }$ & 1.60 & 0.32 & 1.66 	& -0.3 & 0.4 & 25.43$\pm$0.14\\
62 & J020450.9-050126.9\space\space\space02:04:50.9\space\space\space-05:01:26.9 & 0.58\arcsec & $ 14.9^{+6.9}_{-5.5 }$ & $ 8.1^{+5.0}_{-3.6 }$ & $ 6.8^{+5.2}_{-3.8 }$ & TS & $ -0.05^{+0.32}_{-0.28 }$ & 1.17 & 0.27 & 1.04 	& -0.1 & 0.3 & 22.65$\pm$0.02\\
63 & J020450.7-045618.9\space\space\space02:04:50.7\space\space\space-04:56:18.9 & 0.67\arcsec & $ 516.4^{+33.9}_{-33.0 }$ & $ 368.3^{+28.1}_{-27.2 }$ & $ 148.1^{+19.2}_{-18.0 }$ & TSH & $ -0.42^{+0.04}_{-0.04 }$ & 46.34 & 14.47 & 25.06 	& 0.3 & 0.8 & 21.24$\pm$0.01\\
64 & J020448.6-050213.2\space\space\space02:04:48.6\space\space\space-05:02:13.2 & 0.57\arcsec & $ 9.3^{+5.4}_{-4.1 }$ & $ 4.1^{+3.9}_{-2.6 }$ & $ 5.3^{+4.2}_{-2.9 }$ & T & $ 0.22^{+0.36}_{-0.40 }$ & 0.72 & 0.13 & 0.80 	& 0.9 & 0.6 & 23.60$\pm$0.05\\
65 & J020448.0-050138.4\space\space\space02:04:48.0\space\space\space-05:01:38.4 & 0.46\arcsec & $ 58.4^{+11.6}_{-10.3 }$ & $ 35.0^{+9.0}_{-7.7 }$ & $ 23.4^{+7.7}_{-6.4 }$ & TSH & $ -0.19^{+0.12}_{-0.13 }$ & 4.75 & 1.20 & 3.70 	& -0.6 & 0.7 & 22.07$\pm$0.02\\
66 & J020445.2-045716.4\space\space\space02:04:45.2\space\space\space-04:57:16.4 & 0.79\arcsec & $ 277.3^{+24.9}_{-23.7 }$ & $ 202.7^{+21.0}_{-19.8 }$ & $ 74.6^{+13.9}_{-12.6 }$ & TSH & $-0.45^{+0.05}_{-0.06 }$ & 25.61 & 8.11 & 13.11 	& 0.1 & 0.3 & 21.05$\pm$0.01\\
67 & J020443.2-051116.7\space\space\space02:04:43.2\space\space\space-05:11:16.7 & 0.81\arcsec & $ 56.3^{+11.9}_{-10.7 }$ & $ 43.2^{+10.2}_{-9.0 }$ & $ 13.1^{+6.7}_{-5.4 }$ & TS & $ -0.51^{+0.12}_{-0.14 }$ & 4.69 & 1.54 & 2.09 	& -0.0 & 0.1 & 21.54$\pm$0.01\\
68 & J020440.4-051138.4\space\space\space02:04:40.4\space\space\space-05:11:38.4 & 1.11\arcsec & $ 21.7^{+8.4}_{-7.1 }$ & $ 7.9^{+5.2}_{-3.9 }$ & $ 13.8^{+7.0}_{-5.7 }$ & TH & $ 0.32^{+0.26}_{-0.24 }$ & 1.97 & 0.31 & 2.38 	& 0.4 & 0.1 & 19.66$\pm$0.00\\
69 & J020438.7-045825.1\space\space\space02:04:38.7\space\space\space-04:58:25.1 & 1.17\arcsec & $ 75.3^{+13.8}_{-12.6 }$ & $ 59.4^{+11.8}_{-10.5 }$ & $ 15.9^{+7.7}_{-6.4 }$ & TS & $ -0.55^{+0.11}_{-0.12 }$ & 6.41 & 2.18 & 2.59 	& 0.2 & 0.1 & 21.70$\pm$0.01\\
70 & J020437.0-050314.1\space\space\space02:04:37.0\space\space\space-05:03:14.1 & 0.62\arcsec & $ 10.1^{+5.4}_{-4.1 }$ & $ 3.8^{+3.6}_{-2.2 }$ & $ 6.4^{+4.5}_{-3.1 }$ & T & $ 0.27^{+0.34}_{-0.29 }$ & 0.89 & 0.14 & 1.09 	& 0.5 & 0.8 & 22.37$\pm$0.02\\
71 & J020437.0-051136.9\space\space\space02:04:37.0\space\space\space-05:11:36.9 & 0.62\arcsec & $ 180.9^{+20.2}_{-19.0 }$ & $ 19.5^{+7.6}_{-6.3 }$ & $ 161.4^{+18.9}_{-17.7 }$ & TSH & $ 0.79^{+0.06}_{-0.04 }$ & 15.40 & 0.71 & 26.17 	& 0.8 & 0.2 & 20.63$\pm$0.01\\
72 & J020436.8-050017.8\space\space\space02:04:36.8\space\space\space-05:00:17.8 & 0.48\arcsec & $ 105.9^{+15.6}_{-14.3 }$ & $ 70.9^{+12.7}_{-11.4 }$ & $ 35.0^{+9.5}_{-8.2 }$ & TSH & $ -0.33^{+0.09}_{-0.10 }$ & 8.65 & 2.46 & 5.53 	& -0.2 & 0.3 & 19.21$\pm$0.00\\
73 & J020436.7-051034.4\space\space\space02:04:36.7\space\space\space-05:10:34.4 & 0.61\arcsec & $ 90.3^{+14.5}_{-13.3 }$ & $ 50.4^{+10.8}_{-9.5 }$ & $ 39.9^{+10.1}_{-8.8 }$ & TSH & $ -0.10^{+0.11}_{-0.11 }$ & 7.50 & 1.79 & 6.36 	& -1.0 & 0.5 & 21.26$\pm$0.01\\
74 & J020434.4-050332.8\space\space\space02:04:34.4\space\space\space-05:03:32.8 & 0.60\arcsec & $ 8.8^{+5.4}_{-4.1 }$ & $ 9.1^{+5.2}_{-3.9 }$ & $ 0.0^{+2.6}_{0.0 }$ & TS & $ -0.87^{+0.01}_{-0.13 }$ & 0.68 & 0.30 & $<$0.39 	& -0.0 & 0.1 & 24.01$\pm$0.02$^d$\\
75 & J020433.9-051544.3\space\space\space02:04:33.9\space\space\space-05:15:44.3 & 0.92\arcsec & $ 359.1^{+28.9}_{-27.9 }$ & $ 257.3^{+23.6}_{-22.5 }$ & $ 101.7^{+17.3}_{-16.1 }$ & TSH & $ -0.42^{+0.05}_{-0.06 }$ & 38.24 & 12.38 & 19.77 	& ... & ... & $^b$\\
76 & J020429.9-050557.7\space\space\space02:04:29.9\space\space\space-05:05:57.7 & 0.72\arcsec & $ 15.3^{+6.9}_{-5.5 }$ & $ 3.1^{+3.6}_{-2.2 }$ & $ 12.2^{+6.2}_{-4.8 }$ & TH & $ 0.66^{+0.25}_{-0.15 }$ & 1.22 & 0.10 & 1.90 	& 1.0 & 0.4 & 25.60$\pm$0.20\\
77 & J020429.5-050534.0\space\space\space02:04:29.5\space\space\space-05:05:34.0 & 0.37\arcsec & $ 35.3^{+9.4}_{-8.1 }$ & $ 21.5^{+7.3}_{-6.0 }$ & $ 13.8^{+6.4}_{-5.0 }$ & TSH & $ -0.20^{+0.17}_{-0.17 }$ & 2.88 & 0.74 & 2.19 	& 0.1 & 0.1 & 19.53$\pm$0.00\\
78 & J020428.9-050727.5\space\space\space02:04:28.9\space\space\space-05:07:27.5 & 0.72\arcsec & $ 19.3^{+7.2}_{-5.8 }$ & $ 3.4^{+3.6}_{-2.2 }$ & $ 16.0^{+6.5}_{-5.2 }$ & TH & $ 0.67^{+0.21}_{-0.15 }$ & 2.89 & 0.21 & 4.62 	& 0.2 & -0.3 & 19.61$\pm$0.00\\
79 & J020417.3-050126.2\space\space\space02:04:17.3\space\space\space-05:01:26.2 & 0.72\arcsec & $ 347.2^{+27.7}_{-26.4 }$ & $ 200.1^{+20.8}_{-19.7 }$ & $ 147.1^{+18.5}_{-17.3 }$ & TSH & $ -0.14^{+0.05}_{-0.06 }$ & 32.38 & 8.06 & 26.12 	& -0.1 & 0.6 & 22.64$\pm$0.02\\
80 & J020415.0-050514.5\space\space\space02:04:15.0\space\space\space-05:05:14.5 & 0.65\arcsec & $ 231.5^{+22.7}_{-21.4 }$ & $ 161.5^{+18.9}_{-17.6 }$ & $ 70.0^{+13.0}_{-11.7 }$ & TSH & $ -0.39^{+0.06}_{-0.07 }$ & 21.99 & 6.61 & 12.66 	& -0.4 & -0.0 & 19.76$\pm$0.00\\
81 & J02045.6-050134.5\space\space\space02:04:5.6\space\space\space-05:01:34.5 & 0.86\arcsec & $ 474.5^{+32.7}_{-31.8 }$ & $ 344.4^{+27.2}_{-26.2 }$ & $ 130.1^{+18.4}_{-17.3 }$ & TSH & $ -0.44^{+0.04}_{-0.05 }$ & 49.15 & 15.85 & 24.99 	& -0.2 & -0.0 & 22.32$\pm$0.02\\
82 & J020520.6-05039.6\space\space\space02:05:20.6\space\space\space-05:03:9.6 & 1.21\arcsec & $ 189.0^{+21.5}_{-20.2 }$ & $ 119.6^{+16.5}_{-15.3 }$ & $ 69.4^{+14.1}_{-12.9 }$ & TSH & $ -0.25^{+0.08}_{-0.08 }$ & 19.31 & 5.35 & 13.36 	& -0.9 & 0.4 & 21.57$\pm$0.01\\
83 & J02058.3-050921.1\space\space\space02:05:8.3\space\space\space-05:09:21.1 & 1.26\arcsec & $ 61.3^{+12.9}_{-11.6 }$ & $ 44.1^{+10.6}_{-9.2 }$ & $ 17.2^{+7.9}_{-6.6 }$ & TSH & $ -0.41^{+0.13}_{-0.14 }$ & 5.43 & 1.69 & 2.90 	& 0.1 & -0.2 & 21.69$\pm$0.01\\
84 & J02056.8-05065.3\space\space\space02:05:6.8\space\space\space-05:06:5.3 & 0.78\arcsec & $ 54.4^{+11.7}_{-10.4 }$ & $ 23.0^{+7.9}_{-6.6 }$ & $ 31.5^{+9.0}_{-7.7 }$ & TSH & $ 0.18^{+0.14}_{-0.14 }$ & 4.35 & 0.78 & 4.85 	& 0.2 & 0.2 & 20.59$\pm$0.00\\
85 & J02050.9-050951.5\space\space\space02:05:0.9\space\space\space-05:09:51.5 & 1.26\arcsec & $ 17.8^{+7.8}_{-6.4 }$ & $ 14.4^{+6.5}_{-5.2 }$ & $ 3.3^{+4.2}_{-3.1 }$ & TS & $ -0.61^{+0.20}_{-0.25 }$ & 1.56 & 0.54 & 0.56 	& -0.8 & -0.6 & 23.10$\pm$0.03\\
86 & J02050.6-045551.7\space\space\space02:05:0.6\space\space\space-04:55:51.7 & 1.12\arcsec & $ 328.6^{+27.3}_{-26.3 }$ & $ 220.3^{+22.1}_{-20.9 }$ & $ 108.2^{+16.7}_{-15.3 }$ & TSH & $ -0.33^{+0.05}_{-0.05 }$ & 40.27 & 11.97 & 24.73 	& 0.4 & -0.1 & 19.20$\pm$0.00\\
87 & J02050.6-050927.8\space\space\space02:05:0.6\space\space\space-05:09:27.8 & 1.04\arcsec & $ 19.1^{+8.2}_{-6.8 }$ & $ 9.4^{+5.6}_{-4.3 }$ & $ 9.7^{+6.3}_{-5.0 }$ & TSH & $ 0.08^{+0.30}_{-0.28 }$ & 1.66 & 0.35 & 1.61 	& -0.5 & -0.9 & 24.84$\pm$0.12\\
88 & J020452.4-05084.5\space\space\space02:04:52.4\space\space\space-05:08:4.5 & 0.66\arcsec & $ 14.6^{+6.5}_{-5.2 }$ & $ 3.6^{+3.9}_{-2.5 }$ & $ 11.1^{+5.6}_{-4.3 }$ & TH & $ 0.59^{+0.26}_{-0.22 }$ & 1.13 & 0.12 & 1.66 	& -0.3 & -0.0 & 22.28$\pm$0.01$^d$\\
89 & J020451.4-050157.8\space\space\space02:04:51.4\space\space\space-05:01:57.8 & 0.80\arcsec & $ 13.1^{+6.2}_{-4.8 }$ & $ 6.0^{+4.2}_{-2.9 }$ & $ 7.1^{+5.0}_{-3.6 }$ & TS & $ 0.09^{+0.31}_{-0.26 }$ & 1.02 & 0.20 & 1.08 	& 0.2 & 0.2 & 19.15$\pm$0.00\\
90 & J020448.2-045723.8\space\space\space02:04:48.2\space\space\space-04:57:23.8 & 1.11\arcsec & $ 116.8^{+16.9}_{-15.7 }$ & $ 84.3^{+13.9}_{-12.7 }$ & $ 32.5^{+10.0}_{-8.7 }$ & TSH & $ -0.42^{+0.09}_{-0.10 }$ & 11.17 & 3.49 & 5.93 	& 0.1 & 0.5 & 22.32$\pm$0.03\\
91 & J020445.0-04572.2\space\space\space02:04:45.0\space\space\space-04:57:2.2 & 1.15\arcsec & $ 125.3^{+17.8}_{-16.5 }$ & $ 98.0^{+15.1}_{-13.9 }$ & $ 27.4^{+9.8}_{-8.5 }$ & TSH & $ -0.54^{+0.09}_{-0.09 }$ & 11.42 & 3.88 & 4.73 	& -0.4 & 0.3 & 22.38$\pm$0.02\\
92 & J020444.5-050915.5\space\space\space02:04:44.5\space\space\space-05:09:15.5 & 0.49\arcsec & $ 15.3^{+6.7}_{-5.4 }$ & $ 8.1^{+5.0}_{-3.6 }$ & $ 7.2^{+5.0}_{-3.6 }$ & TSH & $ -0.03^{+0.28}_{-0.28 }$ & 1.21 & 0.27 & 1.10 	& -0.3 & -0.4 & 21.16$\pm$0.01\\
93 & J020442.2-050926.6\space\space\space02:04:42.2\space\space\space-05:09:26.6 & 0.77\arcsec & $ 10.5^{+5.8}_{-4.5 }$ & $ 5.3^{+4.2}_{-2.9 }$ & $ 5.2^{+4.5}_{-3.1 }$ & TH & $ 0.02^{+0.38}_{-0.34 }$ & 0.84 & 0.18 & 0.80 	& -0.6 & -0.7 & 19.56$\pm$0.00\\
94 & J020440.9-050045.3\space\space\space02:04:40.9\space\space\space-05:00:45.3 & 0.96\arcsec & $ 4.5^{+4.4}_{-3.1 }$ & $ 1.1^{+2.7}_{-1.1 }$ & $ 3.4^{+3.9}_{-2.5 }$ & T & $ 0.48^{+0.52}_{-0.13 }$ & 0.36 & 0.04 & 0.53 	& ... & ... & $>$25.86\\
95 & J020440.6-051024.0\space\space\space02:04:40.6\space\space\space-05:10:24.0 & 0.87\arcsec & $ 10.8^{+6.2}_{-4.8 }$ & $ 1.5^{+3.4}_{-1.4 }$ & $ 9.4^{+5.4}_{-4.1 }$ & TH & $ 0.76^{+0.24}_{-0.07 }$ & 0.88 & 0.05 & 1.47 	& 0.5 & 0.5 & 23.53$\pm$0.05\\
96 & J020438.3-05093.5\space\space\space02:04:38.3\space\space\space-05:09:3.5 & 0.62\arcsec & $ 11.9^{+6.0}_{-4.7 }$ & $ 5.8^{+4.2}_{-2.9 }$ & $ 6.1^{+4.7}_{-3.4 }$ & TS & $ 0.04^{+0.34}_{-0.29 }$ & 0.95 & 0.20 & 0.95 	& -0.1 & -0.3 & 23.59$\pm$0.05\\
97 & J020433.5-045838.7\space\space\space02:04:33.5\space\space\space-04:58:38.7 & 1.41\arcsec & $ 39.7^{+10.8}_{-9.6 }$ & $ 25.1^{+8.3}_{-7.0 }$ & $ 14.6^{+7.5}_{-6.1 }$ & TSH & $ -0.22^{+0.18}_{-0.18 }$ & 3.42 & 0.93 & 2.41 	& ... & ... & $>$25.86\\
98 & J020431.3-050132.2\space\space\space02:04:31.3\space\space\space-05:01:32.2 & 0.80\arcsec & $ 19.9^{+7.5}_{-6.1 }$ & $ 12.4^{+6.0}_{-4.7 }$ & $ 7.4^{+5.0}_{-3.6 }$ & TS & $ -0.22^{+0.23}_{-0.25 }$ & 1.88 & 0.50 & 1.37 	& 0.3 & -0.0 & 19.66$\pm$0.00\\
99 & J020427.9-05052.8\space\space\space02:04:27.9\space\space\space-05:05:2.8 & 0.93\arcsec & $ 16.0^{+6.9}_{-5.5 }$ & $ 4.5^{+3.9}_{-2.6 }$ & $ 11.4^{+6.0}_{-4.7 }$ & TH & $ 0.45^{+0.27}_{-0.21 }$ & 1.29 & 0.15 & 1.79 	& 0.7 & 0.4 & 22.11$\pm$0.02\\
100 & J020427.1-050620.3\space\space\space02:04:27.1\space\space\space-05:06:20.3 & 0.75\arcsec & $ 15.7^{+7.0}_{-5.7 }$ & $ 6.3^{+4.7}_{-3.4 }$ & $ 9.4^{+5.6}_{-4.3 }$ & TH & $ 0.27^{+0.29}_{-0.30 }$ & 1.60 & 0.27 & 1.86 	& ... & ... & $>$25.86\\
101 & J020426.5-050340.1\space\space\space02:04:26.5\space\space\space-05:03:40.1 & 0.96\arcsec & $ 18.4^{+7.6}_{-6.3 }$ & $ 9.1^{+5.4}_{-4.1 }$ & $ 9.3^{+5.8}_{-4.5 }$ & TSH & $ 0.06^{+0.28}_{-0.27 }$ & 1.54 & 0.32 & 1.50 	& ... & ... & $>$25.86\\
102 & J020422.5-050358.3\space\space\space02:04:22.5\space\space\space-05:03:58.3 & 0.84\arcsec & $ 41.6^{+10.3}_{-8.9 }$ & $ 22.9^{+7.8}_{-6.4 }$ & $ 18.7^{+7.2}_{-5.8 }$ & TSH & $ -0.08^{+0.16}_{-0.16 }$ & 3.97 & 0.93 & 3.45 	& 0.4 & 0.4 & 22.32$\pm$0.02\\
103 & J020419.3-050145.8\space\space\space02:04:19.3\space\space\space-05:01:45.8 & 1.17\arcsec & $ 41.2^{+10.7}_{-9.3 }$ & $ 28.9^{+8.8}_{-7.5 }$ & $ 12.2^{+6.5}_{-5.2 }$ & TSH & $ -0.37^{+0.16}_{-0.17 }$ & 3.58 & 1.08 & 2.04 	& -0.1 & 1.1 & 21.07$\pm$0.00\\
104 & J020416.5-050648.5\space\space\space02:04:16.5\space\space\space-05:06:48.5 & 0.85\arcsec & $ 85.2^{+14.8}_{-13.6 }$ & $ 48.2^{+11.0}_{-9.7 }$ & $ 37.0^{+10.3}_{-9.1 }$ & TSH & $ -0.10^{+0.12}_{-0.12 }$ & 7.46 & 1.81 & 6.19 	& -0.4 & -0.1 & 22.89$\pm$0.03\\
105 & J020415.9-05075.9\space\space\space02:04:15.9\space\space\space-05:07:5.9 & 1.15\arcsec & $ 89.1^{+15.2}_{-13.9 }$ & $ 44.2^{+10.7}_{-9.4 }$ & $ 44.9^{+11.1}_{-9.8 }$ & TSH & $ 0.04^{+0.12}_{-0.12 }$ & 8.20 & 1.75 & 7.87 	& -0.0 & -0.3 & 22.20$\pm$0.02\\
106 & J02047.2-050450.1\space\space\space02:04:7.2\space\space\space-05:04:50.1 & 1.40\arcsec & $ 171.4^{+20.7}_{-19.5 }$ & $ 125.4^{+17.0}_{-15.7 }$ & $ 45.9^{+12.3}_{-11.0 }$ & TSH & $ -0.44^{+0.08}_{-0.08 }$ & 16.74 & 5.38 & 8.40 	& 0.2 & -0.2 & 21.76$\pm$0.01\\
107 & J02044.7-050120.4\space\space\space02:04:4.7\space\space\space-05:01:20.4 & 0.78\arcsec & $ 252.3^{+24.5}_{-23.3 }$ & $ 177.6^{+20.0}_{-18.9 }$ & $ 74.8^{+14.5}_{-13.3 }$ & TSH & $ -0.40^{+0.06}_{-0.07 }$ & 30.61 & 9.61 & 16.76 	& 0.3 & 0.9 & 18.61$\pm$0.00\\
108 & J020521.8-050515.3\space\space\space02:05:21.8\space\space\space-05:05:15.3 & 2.16\arcsec & $ 54.9^{+14.4}_{-13.2 }$ & $ 40.6^{+10.9}_{-9.5 }$ & $ 14.3^{+9.8}_{-8.6 }$ & TS & $ -0.42^{+0.22}_{-0.18 }$ & 4.86 & 1.58 & 2.37 	& 0.4 & 1.0 & 24.20$\pm$0.09\\
109 & J020520.2-05040.9\space\space\space02:05:20.2\space\space\space-05:04:0.9 & 2.13\arcsec & $ 48.4^{+13.1}_{-11.8 }$ & $ 6.0^{+6.3}_{-5.1 }$ & $ 42.3^{+11.5}_{-10.2 }$ & TH & $ 0.85^{+0.15}_{-0.05 }$ & 4.24 & 0.23 & 7.00 	& 1.3 & -0.5 & 22.75$\pm$0.03\\
110 & J020518.7-05072.1\space\space\space02:05:18.7\space\space\space-05:07:2.1 & 1.60\arcsec & $ 62.3^{+13.9}_{-12.6 }$ & $ 11.8^{+7.2}_{-5.8 }$ & $ 50.4^{+12.2}_{-10.9 }$ & TSH & $ 0.69^{+0.14}_{-0.14 }$ & 6.22 & 0.52 & 9.49 	& -0.3 & -0.6 & 21.20$\pm$0.01\\
111 & J020514.3-050419.6\space\space\space02:05:14.3\space\space\space-05:04:19.6 & 1.67\arcsec & $ 36.4^{+11.1}_{-9.8 }$ & $ 31.3^{+9.3}_{-8.0 }$ & $ 5.1^{+5.8}_{-4.8 }$ & TS & $ -0.69^{+0.18}_{-0.18 }$ & 3.20 & 1.19 & 0.85 	& 0.2 & -0.4 & 21.78$\pm$0.01\\
112 & J020513.7-050942.9\space\space\space02:05:13.7\space\space\space-05:09:42.9 & 1.18\arcsec & $ 59.7^{+13.6}_{-12.4 }$ & $ 48.2^{+11.2}_{-9.9 }$ & $ 11.5^{+8.2}_{-6.9 }$ & TS & $ -0.58^{+0.17}_{-0.15 }$ & 5.53 & 1.95 & 2.01 	& 0.0 & -0.9 & 22.76$\pm$0.03\\
113 & J020512.0-05019.8\space\space\space02:05:12.0\space\space\space-05:01:9.8 & 1.14\arcsec & $ 77.0^{+15.0}_{-13.7 }$ & $ 52.7^{+11.7}_{-10.4 }$ & $ 24.4^{+9.8}_{-8.5 }$ & TSH & $ -0.32^{+0.13}_{-0.13 }$ & 6.57 & 1.94 & 3.96 	& -0.2 & 0.4 & 24.03$\pm$0.03$^d$\\
114 & J020510.4-05036.1\space\space\space02:05:10.4\space\space\space-05:03:6.1 & 1.30\arcsec & $ 43.3^{+11.2}_{-9.9 }$ & $ 9.4^{+5.8}_{-4.5 }$ & $ 33.9^{+9.9}_{-8.6 }$ & TSH & $ 0.61^{+0.16}_{-0.15 }$ & 3.57 & 0.33 & 5.36 	& ... & ... & $>$25.86\\
115 & J02054.8-050442.5\space\space\space02:05:4.8\space\space\space-05:04:42.5 & 1.19\arcsec & $ 6.2^{+5.8}_{-4.6 }$ & $ 6.6^{+5.2}_{-3.8 }$ & $ 0.0^{+3.8}_{0.0 }$ & TS & $ -0.59^{+0.07}_{-0.41 }$ & 0.50 & 0.22 & $<$0.57 	& 0.2 & -0.2 & 23.13$\pm$0.04\\
116 & J02053.1-050127.4\space\space\space02:05:3.1\space\space\space-05:01:27.4 & 1.11\arcsec & $ 20.8^{+8.3}_{-7.0 }$ & $ 12.3^{+6.2}_{-4.8 }$ & $ 8.6^{+6.0}_{-4.7 }$ & TS & $ -0.12^{+0.28}_{-0.26 }$ & 1.69 & 0.42 & 1.34 	& ... & ... & $>$25.86\\
117 & J02052.8-050346.0\space\space\space02:05:2.8\space\space\space-05:03:46.0 & 0.95\arcsec & $ 14.8^{+6.7}_{-5.4 }$ & $ 1.1^{+2.7}_{-1.1 }$ & $ 13.7^{+6.4}_{-5.0 }$ & TH & $ 0.86^{+0.14}_{-0.03 }$ & 1.26 & 0.04 & 2.27 	& 0.4 & -0.7 & 26.26$\pm$0.26\\
118 & J02051.3-045938.9\space\space\space02:05:1.3\space\space\space-04:59:38.9 & 0.97\arcsec & $ 31.2^{+10.0}_{-8.7 }$ & $ 25.0^{+8.5}_{-7.2 }$ & $ 6.3^{+5.7}_{-4.4 }$ & TS & $ -0.57^{+0.22}_{-0.21 }$ & 2.61 & 0.90 & 1.00 	& -0.2 & 1.3 & 22.74$\pm$0.02\\
119 & J02050.5-05062.6\space\space\space02:05:0.5\space\space\space-05:06:2.6 & 0.67\arcsec & $ 14.6^{+6.4}_{-5.0 }$ & $ 7.3^{+4.7}_{-3.4 }$ & $ 7.3^{+4.7}_{-3.4 }$ & T & $ 0.03^{+0.27}_{-0.28 }$ & 1.24 & 0.26 & 1.20 	& 0.0 & 0.7 & 23.91$\pm$0.06\\
120 & J020458.9-050443.3\space\space\space02:04:58.9\space\space\space-05:04:43.3 & 0.53\arcsec & $ 18.1^{+6.9}_{-5.5 }$ & $ 13.5^{+6.0}_{-4.7 }$ & $ 4.5^{+3.9}_{-2.6 }$ & TS & $ -0.47^{+0.18}_{-0.24 }$ & 1.39 & 0.44 & 0.68 	& ... & ... & $^a$\\
121 & J020443.1-050556.7\space\space\space02:04:43.1\space\space\space-05:05:56.7 & 0.98\arcsec & $ 5.7^{+4.2}_{-2.9 }$ & $ 3.0^{+3.2}_{-1.9 }$ & $ 2.7^{+3.2}_{-1.9 }$ & T & $ -0.04^{+0.43}_{-0.42 }$ & 0.43 & 0.09 & 0.41 	& ... & ... & $>$25.86\\
122 & J020441.8-045638.2\space\space\space02:04:41.8\space\space\space-04:56:38.2 & 1.38\arcsec & $ 79.7^{+15.1}_{-13.8 }$ & $ 46.2^{+11.0}_{-9.7 }$ & $ 33.5^{+10.6}_{-9.4 }$ & TSH & $ -0.12^{+0.13}_{-0.13 }$ & 7.17 & 1.81 & 5.69 	& ... & ... & $>$25.86\\
123 & J020439.1-050341.8\space\space\space02:04:39.1\space\space\space-05:03:41.8 & 0.76\arcsec & $ 10.4^{+5.6}_{-4.3 }$ & $ 6.1^{+4.5}_{-3.1 }$ & $ 4.3^{+3.9}_{-2.6 }$ & T & $ -0.11^{+0.32}_{-0.38 }$ & 0.79 & 0.19 & 0.64 	& ... & ... & $^a$\\
124 & J020436.3-050833.9\space\space\space02:04:36.3\space\space\space-05:08:33.9 & 0.89\arcsec & $ 9.4^{+5.4}_{-4.1 }$ & $ 0.5^{+2.4}_{-0.5 }$ & $ 8.8^{+5.2}_{-3.9 }$ & TH & $0.84^{+0.16}_{-0.03 }$ & 0.75 & 0.02 & 1.37 	& 0.1 & 0.3 & 23.31$\pm$0.05\\
125 & J020433.7-045929.9\space\space\space02:04:33.7\space\space\space-04:59:29.9 & 1.06\arcsec & $ 44.9^{+10.8}_{-9.5 }$ & $ 29.7^{+8.7}_{-7.4 }$ & $ 15.2^{+7.0}_{-5.7 }$ & TSH & $ -0.30^{+0.15}_{-0.16 }$ & 4.95 & 1.41 & 3.21 	& ... & ... & $^a$\\
126 & J020432.4-045748.0\space\space\space02:04:32.4\space\space\space-04:57:48.0 & 1.43\arcsec & $ 52.0^{+12.5}_{-11.2 }$ & $ 32.9^{+9.7}_{-8.4 }$ & $ 19.1^{+8.3}_{-7.0 }$ & TS & $ -0.22^{+0.16}_{-0.17 }$ & 4.61 & 1.27 & 3.21 	& -0.2 & 0.2 & 22.12$\pm$0.02\\
127 & J020431.6-051421.3\space\space\space02:04:31.6\space\space\space-05:14:21.3 & 1.38\arcsec & $ 45.9^{+13.0}_{-11.8 }$ & $ 34.9^{+9.9}_{-8.6 }$ & $ 11.0^{+8.7}_{-7.4 }$ & TS & $ -0.51^{+0.25}_{-0.19 }$ & 4.32 & 1.46 & 1.92 	& ... & ... & $^b$\\
128 & J020431.1-051058.3\space\space\space02:04:31.1\space\space\space-05:10:58.3 & 1.27\arcsec & $ 24.3^{+8.9}_{-7.6 }$ & $ 10.8^{+6.0}_{-4.7 }$ & $ 13.5^{+7.0}_{-5.7 }$ & TS & $0.17^{+0.25}_{-0.24 }$ & 2.19 & 0.42 & 2.32 	& 0.4 & -0.4 & 18.06$\pm$0.00\\
129 & J020430.4-050846.4\space\space\space02:04:30.4\space\space\space-05:08:46.4 & 1.40\arcsec & $ 11.9^{+6.2}_{-4.8 }$ & $ 9.3^{+5.2}_{-3.9 }$ & $ 2.6^{+3.6}_{-2.4 }$ & TS & $ -0.55^{+0.23}_{-0.30 }$ & 0.98 & 0.32 & 0.42 	& -0.3 & 0.3 & 23.11$\pm$0.04\\
130 & J020428.4-050227.8\space\space\space02:04:28.4\space\space\space-05:02:27.8 & 1.00\arcsec & $ 18.7^{+7.5}_{-6.1 }$ & $ 10.9^{+5.8}_{-4.5 }$ & $ 7.9^{+5.2}_{-3.9 }$ & TS & $ -0.11^{+0.26}_{-0.28 }$ & 1.52 & 0.37 & 1.24 	& ... & ... & $>$25.86\\
131 & J020427.6-051227.0\space\space\space02:04:27.6\space\space\space-05:12:27.0 & 1.74\arcsec & $ 24.3^{+10.5}_{-9.2 }$ & $ 22.5^{+8.3}_{-7.0 }$ & $ 1.7^{+6.6}_{-1.7 }$ & TS & $ -0.74^{+0.09}_{-0.26 }$ & 2.19 & 0.89 & 0.29 	& -1.2 & -0.4 & 22.78$\pm$0.03\\
132 & J020427.4-045842.3\space\space\space02:04:27.4\space\space\space-04:58:42.3 & 0.93\arcsec & $ 100.4^{+16.1}_{-14.8 }$ & $ 63.3^{+12.5}_{-11.2 }$ & $ 37.1^{+10.5}_{-9.2 }$ & TSH & $ -0.23^{+0.11}_{-0.11 }$ & 8.79 & 2.39 & 6.20 	& ... & ... & $^a$\\
133 & J020425.9-050153.5\space\space\space02:04:25.9\space\space\space-05:01:53.5 & 1.10\arcsec & $ 42.0^{+10.5}_{-9.3 }$ & $ 18.7^{+7.2}_{-5.8 }$ & $ 23.3^{+8.2}_{-6.8 }$ & TSH & $ 0.14^{+0.17}_{-0.16 }$ & 3.49 & 0.66 & 3.74 	& 1.1 & 0.3 & 23.02$\pm$0.06\\
134 & J020425.1-050044.8\space\space\space02:04:25.1\space\space\space-05:00:44.8 & 0.89\arcsec & $ 72.7^{+13.3}_{-12.0 }$ & $ 34.5^{+9.3}_{-8.0 }$ & $ 38.2^{+9.9}_{-8.6 }$ & TSH & $ 0.07^{+0.12}_{-0.12 }$ & 6.49 & 1.31 & 6.55 	& 0.0 & -0.4 & 16.27$\pm$0.00\\
135 & J020419.9-050510.0\space\space\space02:04:19.9\space\space\space-05:05:10.0 & 1.22\arcsec & $ 26.0^{+8.8}_{-7.5 }$ & $ 21.0^{+7.5}_{-6.1 }$ & $ 4.9^{+5.0}_{-3.8 }$ & TS & $ -0.60^{+0.21}_{-0.21 }$ & 2.54 & 0.88 & 0.93 	& 0.0 & -0.3 & 20.22$\pm$0.00\\
136 & J020419.3-050630.4\space\space\space02:04:19.3\space\space\space-05:06:30.4 & 1.22\arcsec & $ 13.4^{+7.3}_{-6.0 }$ & $ 9.7^{+5.6}_{-4.3 }$ & $ 3.7^{+4.6}_{-3.5 }$ & T & $ -0.41^{+0.36}_{-0.32 }$ & 1.20 & 0.37 & 0.64 	& ... & ... & $^a$\\
137 & J020418.8-050447.7\space\space\space02:04:18.8\space\space\space-05:04:47.7 & 1.10\arcsec & $ 23.6^{+8.5}_{-7.2 }$ & $ 16.3^{+7.0}_{-5.7 }$ & $ 7.3^{+5.4}_{-4.1 }$ & TS & $ -0.34^{+0.23}_{-0.25 }$ & 2.33 & 0.69 & 1.38 	& -0.3 & -0.3 & 23.55$\pm$0.02$^d$\\
138 & J020413.5-050717.0\space\space\space02:04:13.5\space\space\space-05:07:17.0 & 1.20\arcsec & $ 86.9^{+15.3}_{-14.1 }$ & $ 52.5^{+11.7}_{-10.4 }$ & $ 34.4^{+10.3}_{-9.0 }$ & TSH & $ -0.17^{+0.12}_{-0.12 }$ & 7.84 & 2.05 & 5.89 	& -0.4 & -0.2 & 22.24$\pm$0.02\\
139 & J020528.5-050553.4\space\space\space02:05:28.5\space\space\space-05:05:53.4 & 1.85\arcsec & $ 9.6^{+8.6}_{-7.4 }$ & $ 15.0^{+7.3}_{-6.0 }$ & $ 0.0^{+4.5}_{0.0 }$ & TS & $ -0.84^{+0.02}_{-0.16 }$ & 2.24 & 1.57 & $<$0.90 	& 0.9 & -1.1 & 23.58$\pm$0.05$^c$\\
140 & J020518.7-050216.6\space\space\space02:05:18.7\space\space\space-05:02:16.6 & 1.00\arcsec & $ 145.7^{+19.1}_{-17.9 }$ & $ 98.8^{+15.2}_{-13.9 }$ & $ 46.9^{+12.1}_{-10.7 }$ & TSH & $ -0.33^{+0.09}_{-0.09 }$ & 17.25 & 5.10 & 10.50 	& ... & ... & $>$25.86\\
141 & J020515.5-050545.9\space\space\space02:05:15.5\space\space\space-05:05:45.9 & 1.30\arcsec & $ 49.4^{+12.0}_{-10.7 }$ & $ 32.2^{+9.4}_{-8.1 }$ & $ 17.3^{+8.0}_{-6.7 }$ & TSH & $ -0.26^{+0.16}_{-0.17 }$ & 4.84 & 1.36 & 3.22 	& 1.1 & -0.5 & 25.00$\pm$0.07$^d$\\
142 & J02059.1-05039.8\space\space\space02:05:9.1\space\space\space-05:03:9.8 & 1.44\arcsec & $ 21.4^{+8.4}_{-7.1 }$ & $ 10.5^{+5.6}_{-4.3 }$ & $ 10.9^{+6.7}_{-5.4 }$ & TS & $ 0.06^{+0.28}_{-0.23 }$ & 2.06 & 0.43 & 2.03 	& -1.2 & 0.9 & 25.26$\pm$0.15\\
143 & J02057.8-050119.4\space\space\space02:05:7.8\space\space\space-05:01:19.4 & 1.90\arcsec & $ 22.0^{+8.3}_{-7.0 }$ & $ 12.8^{+6.2}_{-4.8 }$ & $ 9.2^{+6.0}_{-4.7 }$ & TS & $ -0.12^{+0.25}_{-0.25 }$ & 4.01 & 1.00 & 3.23 	& -1.1 & -1.0 & 26.68$\pm$0.23\\
144 & J02055.7-050743.1\space\space\space02:05:5.7\space\space\space-05:07:43.1 & 1.50\arcsec & $ 11.6^{+6.8}_{-5.5 }$ & $ 3.9^{+4.3}_{-3.1 }$ & $ 7.7^{+5.6}_{-4.3 }$ & T & $ 0.49^{+0.33}_{-0.19 }$ & 0.99 & 0.14 & 1.27 	& -0.1 & 0.0 & 22.06$\pm$0.02\\
145 & J02053.0-051044.1\space\space\space02:05:3.0\space\space\space-05:10:44.1 & 1.59\arcsec & $ 37.6^{+10.5}_{-9.2 }$ & $ 10.4^{+6.2}_{-4.8 }$ & $ 27.1^{+8.9}_{-7.6 }$ & TH & $ 0.50^{+0.18}_{-0.18 }$ & 3.41 & 0.41 & 4.68 	& 0.3 & 0.5 & 20.30$\pm$0.00\\
146 & J02052.1-050959.6\space\space\space02:05:2.1\space\space\space-05:09:59.6 & 1.57\arcsec & $ 9.5^{+6.8}_{-5.5 }$ & $ 9.4^{+5.6}_{-4.3 }$ & $ 0.0^{+4.9}_{-0.0 }$ & T & $ -0.69^{+0.09}_{-0.31 }$ & 0.84 & 0.36 & $<$0.72 	& 0.8 & -0.2 & 26.60$\pm$0.25\\
147 & J020446.9-051357.2\space\space\space02:04:46.9\space\space\space-05:13:57.2 & 1.67\arcsec & $ 68.8^{+13.9}_{-12.6 }$ & $ 38.0^{+10.1}_{-8.8 }$ & $ 30.9^{+9.9}_{-8.6 }$ & TSH & $ -0.07^{+0.14}_{-0.14 }$ & 7.10 & 1.72 & 5.95 	& -1.1 & -0.2 & 20.07$\pm$0.01\\
148 & J020446.8-045847.9\space\space\space02:04:46.8\space\space\space-04:58:47.9 & 1.29\arcsec & $ 34.1^{+9.8}_{-8.5 }$ & $ 19.0^{+7.3}_{-6.0 }$ & $ 15.1^{+7.0}_{-5.7 }$ & TS & $ -0.07^{+0.19}_{-0.19 }$ & 2.84 & 0.68 & 2.42 	& 0.1 & 0.2 & 26.12$\pm$0.23\\
149 & J020431.9-045728.1\space\space\space02:04:31.9\space\space\space-04:57:28.1 & 1.66\arcsec & $ 47.6^{+12.5}_{-11.3 }$ & $ 20.0^{+8.2}_{-6.8 }$ & $ 27.6^{+9.9}_{-8.6 }$ & TSH & $ 0.22^{+0.18}_{-0.18 }$ & 4.26 & 0.78 & 4.67 	& 0.8 & -0.1 & 24.91$\pm$0.12\\
150 & J020427.1-051332.7\space\space\space02:04:27.1\space\space\space-05:13:32.7 & 1.64\arcsec & $ 24.5^{+9.5}_{-8.2 }$ & $ 21.0^{+7.8}_{-6.4 }$ & $ 3.4^{+5.2}_{-3.4 }$ & TSH & $ -0.70^{+0.11}_{-0.15 }$ & 6.98 & 2.66 & 1.83 	& ... & ... & $>$25.86\\
151 & J020424.6-045959.3\space\space\space02:04:24.6\space\space\space-04:59:59.3 & 1.85\arcsec & $ 24.2^{+9.0}_{-7.7 }$ & $ 9.4^{+5.8}_{-4.5 }$ & $ 14.8^{+7.3}_{-6.0 }$ & TS & $0.30^{+0.25}_{-0.25 }$ & 2.09 & 0.35 & 2.45 	& -0.5 & 0.6 & 25.39$\pm$0.17\\
152 & J020424.5-050013.4\space\space\space02:04:24.5\space\space\space-05:00:13.4 & 1.58\arcsec & $ 39.1^{+10.8}_{-9.4 }$ & $ 24.7^{+8.2}_{-6.8 }$ & $ 14.4^{+7.5}_{-6.1 }$ & TS & $ -0.22^{+0.19}_{-0.18 }$ & 3.51 & 0.95 & 2.47 	& ... & ... & $>$25.86\\
153 & J020423.7-050636.6\space\space\space02:04:23.7\space\space\space-05:06:36.6 & 1.03\arcsec & $ 14.6^{+6.7}_{-5.4 }$ & $ 7.8^{+4.7}_{-3.4 }$ & $ 6.9^{+5.2}_{-3.8 }$ & T & $ -0.05^{+0.32}_{-0.27 }$ & 1.32 & 0.30 & 1.20 	& 0.1 & -0.4 & 21.35$\pm$0.01\\
154 & J020421.1-051038.8\space\space\space02:04:21.1\space\space\space-05:10:38.8 & 1.90\arcsec & $ 22.4^{+9.1}_{-7.8 }$ & $ 14.9^{+6.7}_{-5.4 }$ & $ 7.4^{+6.5}_{-5.2 }$ & TS & $ -0.32^{+0.35}_{-0.25 }$ & 2.17 & 0.63 & 1.36 	& -0.2 & 0.6 & 23.13$\pm$0.03\\
155 & J020518.4-050720.4\space\space\space02:05:18.4\space\space\space-05:07:20.4 & 1.92\arcsec & $ 38.1^{+12.0}_{-10.7 }$ & $ 32.0^{+9.7}_{-8.4 }$ & $ 6.1^{+6.6}_{-5.5 }$ & TS & $ -0.66^{+0.22}_{-0.17 }$ & 3.56 & 1.31 & 1.08 	& -0.5 & 0.6 & 22.87$\pm$0.03\\
156 & J02057.8-045859.6\space\space\space02:05:7.8\space\space\space-04:58:59.6 & 2.32\arcsec & $ 32.4^{+10.8}_{-9.5 }$ & $ 22.5^{+8.3}_{-7.0 }$ & $ 10.0^{+7.4}_{-6.1 }$ & TS & $ -0.34^{+0.26}_{-0.22 }$ & 3.84 & 1.16 & 2.24 	& ... & ... & $>$25.86\\
157 & J02052.9-04578.9\space\space\space02:05:2.9\space\space\space-04:57:8.9 & 1.52\arcsec & $ 60.8^{+14.5}_{-13.2 }$ & $ 26.7^{+9.5}_{-8.2 }$ & $ 34.2^{+11.3}_{-10.0 }$ & TSH & $ 0.19^{+0.17}_{-0.16 }$ & 6.98 & 1.34 & 7.38 	& ... & ... & $^a$\\
158 & J020454.6-045634.3\space\space\space02:04:54.6\space\space\space-04:56:34.3 & 2.53\arcsec & $ 30.8^{+12.0}_{-10.7 }$ & $ 12.8^{+8.0}_{-6.7 }$ & $ 18.0^{+9.4}_{-8.1 }$ & TS & $ 0.36^{+0.27}_{-0.33 }$ & 2.84 & 0.52 & 3.13 	& 2.6 & 0.0 & 23.64$\pm$0.05\\
159 & J020438.9-04597.9\space\space\space02:04:38.9\space\space\space-04:59:7.9 & 1.51\arcsec & $ 17.7^{+7.9}_{-6.6 }$ & $ 7.6^{+5.4}_{-4.1 }$ & $ 10.2^{+6.2}_{-4.8 }$ & T & $ 0.26^{+0.30}_{-0.33 }$ & 1.48 & 0.27 & 1.64 	& ... & ... & $>$25.86\\
160 & J020430.4-045737.6\space\space\space02:04:30.4\space\space\space-04:57:37.6 & 1.79\arcsec & $ 64.9^{+13.7}_{-12.4 }$ & $ 34.9^{+9.9}_{-8.6 }$ & $ 29.9^{+9.8}_{-8.5 }$ & TSH & $ -0.04^{+0.15}_{-0.14 }$ & 5.78 & 1.36 & 5.05 	& 0.5 & 0.4 & 22.11$\pm$0.01\\
161 & J020420.9-050213.7\space\space\space02:04:20.9\space\space\space-05:02:13.7 & 1.43\arcsec & $ 17.7^{+7.9}_{-6.6 }$ & $ 12.4^{+6.4}_{-5.0 }$ & $ 5.3^{+5.1}_{-3.8 }$ & TS & $ -0.36^{+0.31}_{-0.30 }$ & 1.51 & 0.45 & 0.86 	& 0.1 & -0.4 & 22.38$\pm$0.02\\
162 & J020415.2-045952.7\space\space\space02:04:15.2\space\space\space-04:59:52.7 & 2.07\arcsec & $ 18.2^{+10.4}_{-9.1 }$ & $ 1.5^{+5.6}_{-1.5 }$ & $ 16.6^{+9.0}_{-7.7 }$ & T & $ 0.82^{+0.18}_{-0.04 }$ & 1.71 & 0.06 & 2.95 	& ... & ... & $>$25.86\\
163 & J020413.1-05062.2\space\space\space02:04:13.1\space\space\space-05:06:2.2 & 2.06\arcsec & $ 17.5^{+8.8}_{-7.5 }$ & $ 5.5^{+5.3}_{-4.0 }$ & $ 12.0^{+7.3}_{-6.0 }$ & T & $0.54^{+0.29}_{-0.22 }$ & 1.66 & 0.23 & 2.15 	& 1.7 & 0.1 & 23.05$\pm$0.03\\
164 & J020411.5-05054.7\space\space\space02:04:11.5\space\space\space-05:05:4.7 & 2.02\arcsec & $ 29.9^{+10.7}_{-9.3 }$ & $ 10.3^{+6.5}_{-5.2 }$ & $ 19.6^{+8.8}_{-7.5 }$ & T & $ 0.43^{+0.23}_{-0.26 }$ & 2.70 & 0.40 & 3.36 	& -1.3 & 0.4 & 22.23$\pm$0.02\\
165 & J020410.5-050530.4\space\space\space02:04:10.5\space\space\space-05:05:30.4 & 2.18\arcsec & $ 20.6^{+9.9}_{-8.6 }$ & $ 17.9^{+7.7}_{-6.4 }$ & $ 2.8^{+6.0}_{-2.8 }$ & TS & $ -0.63^{+0.13}_{-0.14 }$ & 1.97 & 0.74 & 0.50 	& -1.4 & -1.6 & 24.56$\pm$0.11\\
166 & J02048.7-050353.6\space\space\space02:04:8.7\space\space\space-05:03:53.6 & 1.66\arcsec & $ 50.3^{+13.2}_{-11.9 }$ & $ 23.6^{+8.5}_{-7.2 }$ & $ 26.6^{+10.5}_{-9.2 }$ & TSH & $ 0.12^{+0.18}_{-0.17 }$ & 4.67 & 0.96 & 4.65 	& -0.1 & 0.3 & 23.53$\pm$0.05\\
167 & J02059.9-050836.6\space\space\space02:05:9.9\space\space\space-05:08:36.6 & 1.63\arcsec & $ 20.5^{+9.0}_{-7.7 }$ & $ 14.7^{+6.9}_{-5.5 }$ & $ 5.8^{+5.9}_{-4.8 }$ & TS & $ -0.40^{+0.35}_{-0.27 }$ & 1.71 & 0.53 & 0.92 	& ... & ... & $>$25.86\\
168 & J02053.6-050925.2\space\space\space02:05:3.6\space\space\space-05:09:25.2 & 1.47\arcsec & $ 14.5^{+7.3}_{-6.0 }$ & $ 0.0^{+2.3}_{0.0 }$ & $ 16.1^{+7.2}_{-5.8 }$ & TH & $ 0.95^{+0.05}_{0.01 }$ & 1.19 & $<$0.07 & 2.52 	& -1.3 & 0.2 & 20.27$\pm$0.00\\
169 & J020454.8-04545.6\space\space\space02:04:54.8\space\space\space-04:54:5.6 & 2.59\arcsec & $ 50.7^{+15.6}_{-14.4 }$ & $ 25.2^{+9.9}_{-8.6 }$ & $ 25.5^{+12.5}_{-11.2 }$ & TSH & $ 0.07^{+0.24}_{-0.20 }$ & 5.39 & 1.21 & 4.98 	& -1.7 & -0.1 & 21.71$\pm$0.01$^c$\\
170 & J020449.3-045439.6\space\space\space02:04:49.3\space\space\space-04:54:39.6 & 2.22\arcsec & $ 61.9^{+15.6}_{-14.4 }$ & $ 40.7^{+11.5}_{-10.2 }$ & $ 21.2^{+11.0}_{-9.7 }$ & TS & $ -0.26^{+0.20}_{-0.18 }$ & 5.97 & 1.75 & 3.79 	& ... & ... & $>$25.86\\
171 & J020443.9-045627.2\space\space\space02:04:43.9\space\space\space-04:56:27.2 & 1.74\arcsec & $ 38.3^{+11.7}_{-10.4 }$ & $ 23.8^{+8.8}_{-7.5 }$ & $ 14.5^{+8.2}_{-6.8 }$ & TS & $ -0.18^{+0.22}_{-0.21 }$ & 3.47 & 0.94 & 2.48 	& 0.2 & 0.0 & 19.93$\pm$0.00\\
172 & J020412.6-050458.7\space\space\space02:04:12.6\space\space\space-05:04:58.7 & 1.56\arcsec & $ 25.8^{+10.2}_{-8.9 }$ & $ 13.4^{+6.7}_{-5.4 }$ & $ 12.4^{+8.1}_{-6.8 }$ & T & $ 0.04^{+0.31}_{-0.25 }$ & 2.32 & 0.52 & 2.11 	& -0.7 & -0.3 & 23.77$\pm$0.02$^d$\\
173 & J02045.5-050239.6\space\space\space02:04:5.5\space\space\space-05:02:39.6 & 2.35\arcsec & $ 35.3^{+12.9}_{-11.6 }$ & $ 13.8^{+7.9}_{-6.6 }$ & $ 21.5^{+10.5}_{-9.3 }$ & TSH & $ 0.34^{+0.25}_{-0.27 }$ & 3.43 & 0.59 & 3.88 	& 1.4 & -1.8 & 23.69$\pm$0.06\\
174 & J020359.4-050156.9\space\space\space02:03:59.4\space\space\space-05:01:56.9 & 4.80\arcsec & $ 1.2^{+7.7}_{-1.2 }$ & $ 3.1^{+4.7}_{-3.1 }$ & $ 0.0^{+5.5}_{0.0 }$ & T & $ -0.17^{+0.03}_{-0.83 }$ & 0.31 & 0.37 & $<$0.84 	& -1.8 & 0.9 & 22.94$\pm$0.06\\
175 & J020446.8-050635.1\space\space\space02:04:46.8\space\space\space-05:06:35.1 & 0.00\arcsec & $ 5.2^{+4.2}_{-2.9 }$ & $ 2.7^{+3.2}_{-1.9 }$ & $ 2.5^{+3.2}_{-1.9 }$ & S & $ -0.01^{+0.48}_{-0.48 }$ & 0.40 & 0.09 & 0.37 	& 0.4 & 0.0 & 26.52$\pm$0.29\\
176 & J020451.5-050850.8\space\space\space02:04:51.5\space\space\space-05:08:50.8 & 0.99\arcsec & $ 6.7^{+5.0}_{-3.6 }$ & $ 5.3^{+4.2}_{-2.9 }$ & $ 1.4^{+3.0}_{-1.4 }$ & S & $ -0.52^{+0.16}_{-0.48 }$ & 0.53 & 0.18 & 0.22 	& ... & ... & $>$25.86\\
177 & J02054.0-050930.8\space\space\space02:05:4.0\space\space\space-05:09:30.8 & 1.53\arcsec & $ 14.8^{+7.5}_{-6.1 }$ & $ 11.6^{+6.2}_{-4.8 }$ & $ 3.1^{+4.2}_{-3.0 }$ & S & $ -0.54^{+0.23}_{-0.30 }$ & 1.22 & 0.41 & 0.49 	& -1.1 & -0.4 & 19.41$\pm$0.00\\
178 & J020447.3-051239.3\space\space\space02:04:47.3\space\space\space-05:12:39.3 & 1.57\arcsec & $ 14.6^{+8.1}_{-6.8 }$ & $ 7.1^{+5.6}_{-4.3 }$ & $ 7.4^{+6.2}_{-5.0 }$ & S & $ 0.15^{+0.43}_{-0.41 }$ & 1.26 & 0.27 & 1.21 	& -0.2 & 0.2 & 18.14$\pm$0.00\\
179 & J020519.7-050320.9\space\space\space02:05:19.7\space\space\space-05:03:20.9 & 2.50\arcsec & $ 34.8^{+12.0}_{-10.8 }$ & $ 18.6^{+8.4}_{-7.1 }$ & $ 16.2^{+9.0}_{-7.7 }$ & S & $ 0.04^{+0.26}_{-0.24 }$ & 3.05 & 0.71 & 2.68 	& -0.2 & -0.3 & 23.39$\pm$0.05\\
180 & J02051.3-045753.8\space\space\space02:05:1.3\space\space\space-04:57:53.8 & 2.42\arcsec & $ 3.6^{+7.1}_{-3.6 }$ & $ 3.4^{+4.9}_{-3.4 }$ & $ 0.2^{+6.5}_{-0.2 }$ & S & $  0.01^{+0.40}_{-0.08 }$ & 0.32 & 0.13 & 0.03 	& -0.4 & 1.4 & 23.75$\pm$0.07$^c$\\
181 & J020444.2-045924.2\space\space\space02:04:44.2\space\space\space-04:59:24.2 & 1.76\arcsec & $ 9.9^{+6.5}_{-5.2 }$ & $ 7.9^{+5.2}_{-3.9 }$ & $ 1.9^{+4.1}_{-1.9 }$ & S & $-0.51^{+0.17}_{-0.26 }$ & 0.81 & 0.28 & 0.31 	& -0.4 & 1.4 & 26.35$\pm$0.28\\
182 & J020441.1-05117.4\space\space\space02:04:41.1\space\space\space-05:11:7.4 & 1.62\arcsec & $ 13.3^{+7.2}_{-5.8 }$ & $ 12.6^{+6.0}_{-4.7 }$ & $ 0.7^{+4.6}_{-0.7 }$ & S & $ -0.75^{+0.08}_{-0.25 }$ & 1.21 & 0.49 & 0.12 	& 0.5 & -1.4 & 24.63$\pm$0.12\\
183 & J020419.1-050215.9\space\space\space02:04:19.1\space\space\space-05:02:15.9 & 1.72\arcsec & $ 18.6^{+8.5}_{-7.2 }$ & $ 13.0^{+6.5}_{-5.2 }$ & $ 5.7^{+5.7}_{-4.5 }$ & S & $ -0.34^{+0.36}_{-0.29 }$ & 1.70 & 0.51 & 0.99 	& 1.2 & -0.4 & 19.29$\pm$0.00\\
184 & J020452.9-045556.2\space\space\space02:04:52.9\space\space\space-04:55:56.2 & 3.25\arcsec & $ 22.4^{+11.7}_{-10.4 }$ & $ 16.4^{+8.4}_{-7.1 }$ & $ 6.0^{+7.2}_{-5.8 }$ & S & $-0.35^{+0.40}_{-0.32 }$ & 2.08 & 0.67 & 1.04 	& -1.7 & -0.1 & 25.46$\pm$0.16\\
185 & J020448.4-051018.4\space\space\space02:04:48.4\space\space\space-05:10:18.4 & 1.28\arcsec & $ 7.6^{+5.8}_{-4.5 }$ & $ 8.7^{+5.4}_{-4.1 }$ & $ 0.0^{+2.8}_{0.0 }$ & S & $ -0.83^{+0.01}_{-0.17 }$ & 0.64 & 0.31 & $<$0.42 	& 0.4 & -0.3 & 17.11$\pm$0.00\\
186 & J020416.6-05033.2\space\space\space02:04:16.6\space\space\space-05:03:3.2 & 2.25\arcsec & $ 12.6^{+8.1}_{-6.8 }$ & $ 11.6^{+6.5}_{-5.2 }$ & $ 1.0^{+5.4}_{-1.0 }$ & S & $ -0.61^{+0.13}_{-0.39 }$ & 1.10 & 0.43 & 0.18 	& -0.6 & 0.6 & 25.05$\pm$0.16\\
187 & J020421.9-050826.4\space\space\space02:04:21.9\space\space\space-05:08:26.4 & 1.56\arcsec & $ 11.8^{+6.5}_{-5.2 }$ & $ 11.7^{+6.0}_{-4.7 }$ & $ 0.1^{+3.6}_{-0.1 }$ & S & $ -0.83^{+0.04}_{-0.17 }$ & 2.04 & 0.87 & 0.03 	& 0.2 & 1.2 & 16.85$\pm$0.00\\
188 & J020448.3-050941.6\space\space\space02:04:48.3\space\space\space-05:09:41.6 & 0.84\arcsec & $ 10.6^{+6.0}_{-4.7 }$ & $ 0.0^{+2.6}_{0.0 }$ & $ 10.7^{+5.8}_{-4.5 }$ & H & $ 0.90^{+0.10}_{-0.01 }$ & 0.87 & $<$0.08 & 1.69 	& ... & ... & $>$25.86\\
\enddata
\tablenotetext{a}{Sources with the searching circles seriously overlapped by 
nearby bright sources and no optical counterparts can be visually identified.
Reliable upper limits on their $r$' band magnitudes are thus not available}
\tablenotetext{b}{Two Sources which are not covered by the MMT $r$' band image}
\tablenotetext{c}{Sources with two counterparts identified within the searching
circles. Here we only present the one which is closer to the center of the circles.}
\tablenotetext{d}{Sources with optical counterparts visually identified. SExtractor failed to detect these counterparts due to dilution of nearby bright sources. For these counterparts, their $r$' band magnitudes are measured within a 1.5\arcsec radius circle.}
\tablenotetext{e}{in unit of 10$^{-15}$ erg cm$^{-2}$ s$^{-1}$.}
\end{deluxetable}
